The cohesive and stable Ramsey theorems and proof size over a weak base theory

We show that over the weak base theory $\mathrm{RCA}_0^*$, cohesive Ramsey's theorem for pairs $\mathrm{CRT}^2_2$ implies exponential closure of the definable cut $\mathrm{I}^0_1$, which is the intersection of all $\Sigma^0_1$-definable cuts. Consequences include non-elementary proof speedup of $\mathrm{RCA}_0^* + \mathrm{CRT}^2_2$ over $\mathrm{RCA}_0^*$ for $\Pi_1$ sentences and the unprovability of $\mathrm{CRT}^2_2$ in $\mathrm{RCA}_0^* + \mathrm{CAC}$. On the other hand, we show that $\mathrm{RCA}_0^* + \mathrm{SRT}^2_2$, where $\mathrm{SRT}^2_2$ is stable Ramsey's theorem for pairs, is polynomially simulated by $\mathrm{RCA}_0^*$ with respect to proofs of $\forall \Pi^0_3$ sentences. Nevertheless, $\mathrm{SRT}^2_2$ also implies a nontrivial property of $\mathrm{I}^0_1$, specifically closure under functions of quasipolynomial growth rate.

==> picture1.tex <==
\begin{tikzpicture}[x=1.05cm,y=1.05cm,line cap=round,line join=round,>=Latex, scale=0.9, transform shape]


%SET TRANSPARENCY FOR RED LINE HERE TO MAKE A DIFFERENCE BETWEEN RED AND BLUE
\def\REDOPACITY{0.6}


  % ===== upper-left coarse diagram =====
  \draw[black, thick] (0,0) -- (8,0);
  \foreach \x in {0,2,4,6,8}{
    \draw[black, thin] (\x,-0.14) -- (\x,0.14);
  }
\node at (1,-0.24) {$I_0$};
\node at (3,-0.24) {$I_1$};
\node at (5,-0.24) {$I_2$};
\node at (7,-0.24) {$I_3$};
\node[font=\large] at (7,2) {$I_\emptyset$};
  % colored short segments (slightly shorter than interval length)
  \foreach \a/\b in {0.42/1.58,2.42/3.58,4.42/5.58,6.42/7.58}{
    \draw[red][line width=1.2, draw opacity=0.6] (\a-0.1, 0.24) -- (\b+0.1, 0.24);
    \draw[blue][line width=1.2, draw opacity=1] (\a-0.1,-0.45) -- (\b+0.1,-0.45);
  }

  % subdividing ticks in the third interval
  \foreach \x in {4.5,5.0,5.5}{
    \draw[black, thin] (\x,-0.07) -- (\x,0.07);
  }

  % red arcs (use endpoint-controlled curves)
  \draw[red, line width=0.8, draw opacity=\REDOPACITY] (1.00,0.24) to[out=80,in=100] (3.00,0.24);
  \draw[red, line width=0.8, draw opacity=\REDOPACITY] (3.00,0.24) to[out=80,in=100] (5.00,0.24);
  \draw[red, line width=0.8, draw opacity=\REDOPACITY] (1.00,0.24) to[out=90,in=90] (7.00,0.24);

  % blue arcs
  \draw[blue, line width=0.8] (1.00,-0.45) to[out=-80,in=-100] (5.00,-0.45);
  \draw[blue, line width=0.8] (3.00,-0.45) to[out=-80,in=-100] (7.00,-0.45);
  \draw[blue, line width=0.8] (5.00,-0.45) to[out=-80,in=-100] (7.00,-0.45);

  % highlight ellipse
    \draw[dashed, rounded corners=0.3cm] (3.8, -0.8) rectangle (6.2,0.8);
%   \draw[dashed, rounded corners=0.3cm] (5.0,0.02) rectangle [x radius=1.22, y radius=0.62];

  % ===== inset: dashed rounded rectangle =====
  \draw[dashed, rounded corners=0.55cm] (6.67,-4.3) rectangle (12.02,-1.7);
  
  \draw[dashed, rounded corners=0.1cm] (7.1,-3.6) rectangle (8.4,-2.7);

  % inset baseline
  \def\ixL{7.25}
  \def\ixR{11.35}
  \def\iy{-3.10}

  \draw[black, thick] (\ixL,\iy) -- (\ixR,\iy);
  \foreach \x in {\ixL,8.275,9.30,10.325,\ixR}{
    \draw[black, thin] (\x,\iy-0.14) -- (\x,\iy+0.14);
  }

  % inset colored short segments
  \foreach \a/\b in {7.52/8.03,8.55/9.06,9.58/10.09,10.61/11.12}{
    \draw[red][line width=1, draw opacity=0.6] (\a-0.05,\iy+0.20) -- (\b+0.05,\iy+0.20);
    \draw[blue][line width=1] (\a-0.05,\iy-0.35) -- (\b+0.05,\iy-0.35);
  }
\node[font=\footnotesize] at (7.52+0.255,\iy-0.18)  {$I_{20}$};
\node[font=\footnotesize] at (8.55+0.255,\iy-0.18) {$I_{21}$};
\node[font=\footnotesize] at (9.58+0.255,\iy-0.18) {$I_{22}$};
\node[font=\footnotesize] at (10.61+0.255,\iy-0.18) {$I_{23}$};
\node[font=\large] at (11.5, \iy+1) {$I_2$};
  % inset red arcs
  \draw[red, line width=0.6, draw opacity=\REDOPACITY] (7.775,\iy+0.20) to[out=80,in=100] (8.805,\iy+0.20);
  \draw[red, line width=0.6, draw opacity=\REDOPACITY] (8.805,\iy+0.20) to[out=80,in=100] (9.835,\iy+0.20);
  \draw[red, line width=0.6, draw opacity=\REDOPACITY] (7.775,\iy+0.20) to[out=90,in=90] (10.865,\iy+0.20);

  % inset blue arcs
  \draw[blue, line width=0.6] (7.775,\iy-0.38) to[out=-80,in=-100] (9.835,\iy-0.38);
  \draw[blue, line width=0.6] (8.805,\iy-0.38) to[out=-90,in=-90] (10.865,\iy-0.38);
  \draw[blue, line width=0.6] (9.835,\iy-0.38) to[out=-90,in=-90] (10.865,\iy-0.38);

  % single zoom arrow
  \draw[-{To[length=3mm,width=2mm]}, thin, dashed] (6,-0.8) -- (6.9,-1.78);
  \draw[-{To[length=3mm,width=2mm]}, thin, dashed] (7.1,-3.3) -- (6,-3.8);
\node[font=\huge] at (5.4,-3.8) {$\dots$};

\end{tikzpicture}

==> picture2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}[x=0.8pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%SET TRANSPARENCY FOR RED LINE HERE TO MAKE A DIFFERENCE BETWEEN RED AND BLUE
\def\REDOPACITY{0.6}



%Straight Lines [id:da48400818777871235] 
\draw    (160,70) -- (461,70) ;
%Shape: Boxed Line [id:dp8360595974575934] 
\draw    (81.2,160.6) -- (239,160.5) ;
%Curve Lines [id:da7707804007257865] 
\draw [color=red  ,draw opacity=\REDOPACITY ][line width=1.2]   (230.08,59.5) .. controls (249.2,10.6) and (371.2,10.6) .. (390.35,60.56) ;
%Curve Lines [id:da9796838768054156] 
\draw [color=red  ,draw opacity=\REDOPACITY ][line width=1.2]   (120.2,149.6) .. controls (129,120.5) and (191,120.5) .. (200.7,149.6) ;
%Straight Lines [id:da3204527463827467] 
\draw  [dash pattern={on 4pt off 3pt}]  (217,92) -- (182.67,120.4) ;
\draw [shift={(181,121.5)}, rotate = 324.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2534833343460846] 
\draw  [dash pattern={on 4pt off 3pt}]  (404,92) -- (435.42,119.28) ;
\draw [shift={(437,120.5)}, rotate = 217.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6651905591045052] 
\draw  [dash pattern={on 4pt off 3pt}]  (206,184) -- (227.92,217.31) ;
\draw [shift={(228.5,218.31)}, rotate = 237.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5894100462818103] 
\draw [color=red  ,draw opacity=\REDOPACITY ][line width=1.2]    (200.16,59.5) -- (260,59.5) ;
%Straight Lines [id:da18810622164472068] 
\draw [color=red  ,draw opacity=\REDOPACITY ][line width=1.2]    (360.2,60.6) -- (403.2,60.54) -- (420.5,60.52) ;
%Straight Lines [id:da30225062330671826] 
\draw [color=red  ,draw opacity=\REDOPACITY ][line width=1.2]    (105.07,149.71) -- (135.33,149.49) ;
%Straight Lines [id:da6418949688311708] 
\draw [color=red  ,draw opacity=\REDOPACITY ][line width=1.2]    (186.2,149.6) -- (215.2,149.6) ;
%Straight Lines [id:da29164967135498265] 
\draw  [dash pattern={on 4pt off 3pt}]  (117,184) -- (101.93,217.23) ;
\draw [shift={(100.93,218.23)}, rotate = 297.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4019354871702938] 
\draw  [dash pattern={on 4pt off 3pt}]  (429,184) -- (413.87,217.2) ;
\draw [shift={(413,218)}, rotate = 298.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12132000369949025] 
\draw  [dash pattern={on 4pt off 3pt}]  (523,184) -- (548.84,217.37) ;
\draw [shift={(549,218)}, rotate = 234.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da887095766525621] 
\draw    (393.2,159.6) -- (552,159.5) ;
%Curve Lines [id:da4910162676925126] 
\draw [color=blue  ,draw opacity=1 ][line width=1.2]   (432.2,148.6) .. controls (440,119.5) and (501,119.5) .. (512.7,148.6) ;
%Straight Lines [id:da42821077305661415] 
\draw [color=blue  ,draw opacity=1 ][line width=1.2]    (417.07,148.71) -- (447.33,148.49) ;
%Straight Lines [id:da6790520985778478] 
\draw [color=blue  ,draw opacity=1 ][line width=1.2]    (498.2,148.6) -- (527.2,148.6) ;
%Shape: Boxed Line [id:dp21642300065000275] 
\draw    (20.2,253.66) -- (165.71,252.82) ;
%Curve Lines [id:da929691875771935] 
\draw [color=blue  ,draw opacity=1 ][line width=1.2]   (57.07,244.24) .. controls (67.28,219.92) and (124.95,219.92) .. (133.17,244.24) ;
%Straight Lines [id:da8866843539993529] 
\draw [color=blue  ,draw opacity=1 ][line width=1.2]    (42.76,244.34) -- (71.38,244.14) ;
%Straight Lines [id:da20884045936533546] 
\draw [color=blue  ,draw opacity=1 ][line width=1.2]    (119.47,244.24) -- (146.88,244.24) ;
%Shape: Boxed Line [id:dp813392785034478] 
\draw    (336.2,253.66) -- (481.71,252.82) ;
%Curve Lines [id:da9268476312629337] 
\draw [color=red  ,draw opacity=\REDOPACITY ][line width=1.2]   (373.07,244.24) .. controls (383.28,219.92) and (440.95,219.92) .. (449.17,244.24) ;
%Straight Lines [id:da5490664949398929] 
\draw [color=red  ,draw opacity=\REDOPACITY ][line width=1.2]    (358.76,244.34) -- (387.38,244.14) ;
%Straight Lines [id:da14086823694140105] 
\draw [color=red  ,draw opacity=\REDOPACITY ][line width=1.2]    (435.47,244.24) -- (462.88,244.24) ;

% Text Node
\draw (482.49,63.39) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\Large] {$\displaystyle A_{\emptyset }$};
% Text Node
\draw (219.89,73.83) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\normalsize] { $\displaystyle A_{0}$};
% Text Node
\draw (383.81,73.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (106.65,164.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{00}$};
% Text Node
\draw (188.49,164.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{01}$};
% Text Node
\draw (418.12,164.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{10}$};
% Text Node
\draw (500.63,164.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{11}$};
% Text Node
\draw (247.78,153.04) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\Large] {$\displaystyle A_{0}$};
% Text Node
\draw (561.92,152.82) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\Large] {$\displaystyle A_{1}$};
% Text Node
\draw (41.46,259) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{000}$};
% Text Node
\draw (117.62,259) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{001}$};
% Text Node
\draw (168.96,245.85) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{00}$};
% Text Node
\draw (188.49,62.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ($};
% Text Node
\draw (263.95,62.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle )$};
% Text Node
\draw (353.98, 70) node  [xslant=-0.02] [align=left] {$\displaystyle ($};
% Text Node
\draw (423.5,62.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle )$};
% Text Node
\draw (98.41,152.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ($};
% Text Node
\draw (135.46,152.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle )$};
% Text Node
\draw (178.92,152.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ($};
% Text Node
\draw (217.2,152.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle )$};
% Text Node
\draw (410.41,152.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ($};
% Text Node
\draw (447.46,152.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle )$};
% Text Node
\draw (490.92,152.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ($};
% Text Node
\draw (529.2,152.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle )$};
% Text Node
\draw (36.17,246.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ($};
% Text Node
\draw (71.2,246.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle )$};
% Text Node
\draw (111.28,246.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ($};
% Text Node
\draw (147.47,246.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle )$};
% Text Node
\draw (355.46,259) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{100}$};
% Text Node
\draw (432.62,259) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{101}$};
% Text Node
\draw (488.96,246.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A_{10}$};
% Text Node
\draw (350.17,246.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ($};
% Text Node
\draw (388.2,246.56) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle )$};
% Text Node
\draw (426.28,245.61) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ($};
% Text Node
\draw (464.47,245.76) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle )$};
% Text Node
\draw (240,248) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (560,248) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}
}
